Dispersion theory of nucleon (nucleus) Compton scattering spin polarizabilities and quasi-optical $\gamma$-ray polarization plane rotation and birefringence effect in a matter with polarized protons (nuclei)

Experimental observation of quasi-optical phenomenon of $\gamma$-quanta polarization plane rotation in matter with polarized proton (nuclei) is demonstrated to be possible. This effect is similar to the magneto-optic Faraday effect (Faraday optical rotation). Quasi-optical birefringence effect for $\gamma$-quanta in matter with polarized nuclei having spin $S \ge 1$ could also be observed. The latter effect is similar to double refraction (birefringence) of light in uniaxial and biaxial crystals. The above phenomena open up possibility to investigate how spin vector and tensor polarizabilities depend on $\gamma$-quanta energy. In particular, studying the effect of $\gamma$-quanta polarization plane rotation, it is possible to find the range of $\gamma$-quanta energies, which is associated with strong dependence of spin polarizability on $\gamma$-quanta energy.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

